A Novel Similarity Measure for Image Sequences

Quantification of image similarity is a common problem in image processing. For pairs of two images, a variety of options is available and well-understood. However, some applications such as dynamic imaging or serial sectioning involve the analysis of image sequences and thus require a simultaneous and unbiased comparison of many images. This paper proposes a new similarity measure, that takes a global perspective and involves all images at the same time. The key idea is to look at Schatten-q-norms of a matrix assembled from normalized gradient fields of the image sequence. In particular, for q = 0, the measure is minimized if the gradient information from the image sequence has a low rank. This global perspective of the novel SqN-measure does not only allow to register sequences from dynamic imaging, e.g. DCE-MRI, but is also a new opportunity to simultaneously register serial sections, e.g. in histology. In this way, an accumulation of small, local registration errors may be avoided. First numerical experiments show very promising results for a DCE-MRI sequence of a human kidney as well as for a set of serial sections. The global structure of the data used for registration with SqN is preserved in all cases.

==> fig/energyComparisonPlots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.424in,
height=3.515in,
at={(0.742in,0.474in)},
scale only axis,
xmin=-150,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={\large Pixelshift},
ymin=0.2,
ymax=1,
ytick={\empty},
yscale=0.66,
axis background/.style={fill=white},
axis x line*=bottom,
%axis y line*=left,
hide y axis,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-128	0.874494531041561\\
-127	0.877173903359774\\
-126	0.879914337547294\\
-125	0.882744916825036\\
-124	0.885693218088286\\
-123	0.888694668615395\\
-122	0.891709793296956\\
-121	0.894736065960417\\
-120	0.897795489510112\\
-119	0.900834721262941\\
-118	0.904002559229662\\
-117	0.907482534828359\\
-116	0.91110607439584\\
-115	0.914874971456008\\
-114	0.918602746412601\\
-113	0.922292388472119\\
-112	0.925900390026976\\
-111	0.929566071544958\\
-110	0.933245093129608\\
-109	0.936906454951134\\
-108	0.940511742775381\\
-107	0.944065399383778\\
-106	0.947831231041983\\
-105	0.951719942532212\\
-104	0.955257580510467\\
-103	0.958695965110451\\
-102	0.962178507910026\\
-101	0.965550397318295\\
-100	0.968716312814951\\
-99	0.971683733277441\\
-98	0.974504049612857\\
-97	0.977196756136548\\
-96	0.980196471751647\\
-95	0.983357077010868\\
-94	0.986185118393678\\
-93	0.988629843862608\\
-92	0.990739004526245\\
-91	0.992751648986975\\
-90	0.994478243968953\\
-89	0.996015364286977\\
-88	0.997343404263101\\
-87	0.998213931530994\\
-86	0.999059630801346\\
-85	0.999689192857977\\
-84	0.999937285275333\\
-83	0.999988283482747\\
-82	0.999963754405856\\
-81	0.99986836941247\\
-80	0.999491811449763\\
-79	0.998558616346716\\
-78	0.997046874978021\\
-77	0.99513477921838\\
-76	0.993065544975718\\
-75	0.990750316621442\\
-74	0.987880514265431\\
-73	0.984233143102576\\
-72	0.979779940478451\\
-71	0.974882225263789\\
-70	0.969943739616903\\
-69	0.965011841946703\\
-68	0.960005249281066\\
-67	0.954881737612845\\
-66	0.949671984406423\\
-65	0.944431471678968\\
-64	0.939174301451746\\
-63	0.933853279429148\\
-62	0.928376724889376\\
-61	0.922957879618676\\
-60	0.917782203366386\\
-59	0.912756936951891\\
-58	0.90760482268027\\
-57	0.902210254455324\\
-56	0.896790506561484\\
-55	0.891627244307965\\
-54	0.886660636675196\\
-53	0.881657549000714\\
-52	0.876528527814625\\
-51	0.871187870808136\\
-50	0.865828329049976\\
-49	0.860654903494347\\
-48	0.855543243150731\\
-47	0.850754991505965\\
-46	0.846438167032639\\
-45	0.842373010302095\\
-44	0.838402863448827\\
-43	0.834518758853326\\
-42	0.830659857371477\\
-41	0.826867703112479\\
-40	0.823192420966552\\
-39	0.819587977153553\\
-38	0.816023084645419\\
-37	0.812684609876901\\
-36	0.809560666356258\\
-35	0.806344104323541\\
-34	0.802923924577279\\
-33	0.799228304104755\\
-32	0.795333977595253\\
-31	0.791427295698872\\
-30	0.787314721947528\\
-29	0.782808768620412\\
-28	0.778015382573887\\
-27	0.772879128680299\\
-26	0.767346717007249\\
-25	0.761522898728497\\
-24	0.755495322067659\\
-23	0.749228937113191\\
-22	0.742587307102402\\
-21	0.73565932283102\\
-20	0.728555409103974\\
-19	0.721348877676043\\
-18	0.713872895657234\\
-17	0.706147719317495\\
-16	0.697767273745201\\
-15	0.688319388391938\\
-14	0.678180503996628\\
-13	0.667747540293331\\
-12	0.657010158144263\\
-11	0.646126457267476\\
-10	0.635306256514712\\
-9	0.624649618108355\\
-8	0.613972617930644\\
-7	0.603319003897925\\
-6	0.592986032082743\\
-5	0.583026711080414\\
-4	0.573372523588942\\
-3	0.563925576025954\\
-2	0.554948109719587\\
-1	0.54799487544504\\
0	0.544664840789\\
1	0.544955028267343\\
2	0.548526051579403\\
3	0.555433861637485\\
4	0.564082292503351\\
5	0.573817165125643\\
6	0.584145612102746\\
7	0.594874940977825\\
8	0.606002666606648\\
9	0.617335369744916\\
10	0.628568151329341\\
11	0.639426637370099\\
12	0.650156927480209\\
13	0.660770755760494\\
14	0.670925676369514\\
15	0.680382189393311\\
16	0.689003412618812\\
17	0.697040873120258\\
18	0.704706171550913\\
19	0.712099135685593\\
20	0.719482663305626\\
21	0.727065178299721\\
22	0.734652218131894\\
23	0.741985808419762\\
24	0.748955371967479\\
25	0.755564566157118\\
26	0.761797976061028\\
27	0.767741843217408\\
28	0.773387164839617\\
29	0.778766669808264\\
30	0.784058034213403\\
31	0.789077556662461\\
32	0.79371353461126\\
33	0.79811107938254\\
34	0.802369209907004\\
35	0.806577285875519\\
36	0.810716281867872\\
37	0.814641074838946\\
38	0.818354982221841\\
39	0.822190110720209\\
40	0.826045061760523\\
41	0.82970769546011\\
42	0.83325764193573\\
43	0.836819228733144\\
44	0.840318604868163\\
45	0.843751433060765\\
46	0.847397807821452\\
47	0.851515973147313\\
48	0.856016159064235\\
49	0.860636557972085\\
50	0.865346035233718\\
51	0.870204492202977\\
52	0.875103285876456\\
53	0.88009973868474\\
54	0.885123035739656\\
55	0.890291655120124\\
56	0.895561977855958\\
57	0.90090359609748\\
58	0.906292443801745\\
59	0.91175957354925\\
60	0.917179122162657\\
61	0.922613780921876\\
62	0.928220184247655\\
63	0.933792557508816\\
64	0.939202681329955\\
65	0.944412809652488\\
66	0.949552123086849\\
67	0.954855233315187\\
68	0.960289985853434\\
69	0.965500770629159\\
70	0.9702803359915\\
71	0.974666252163365\\
72	0.978701762998828\\
73	0.982493835201177\\
74	0.986013162824305\\
75	0.989177759553387\\
76	0.991949902774593\\
77	0.994139455509588\\
78	0.995883510974256\\
79	0.997431708939908\\
80	0.998675500182166\\
81	0.99947881133207\\
82	0.999853634382768\\
83	0.999969029476155\\
84	0.999997045960632\\
85	0.999999929665729\\
86	0.999999988277622\\
87	1\\
88	0.999999835886702\\
89	0.999990528318218\\
90	0.999737225303645\\
91	0.998776089911581\\
92	0.996815703813946\\
93	0.993828830064431\\
94	0.990289937791682\\
95	0.986222712061343\\
96	0.981831725960801\\
97	0.977282182969447\\
98	0.972748306936882\\
99	0.968313285721721\\
100	0.963779579663643\\
101	0.959057647374914\\
102	0.954351763022273\\
103	0.949539638753808\\
104	0.94476170866326\\
105	0.940352447374726\\
106	0.936552351204334\\
107	0.933185930285609\\
108	0.929850304055052\\
109	0.92675059069065\\
110	0.924024469527208\\
111	0.921387708054634\\
112	0.918618091005982\\
113	0.915422517891866\\
114	0.912234863244389\\
115	0.909258996808231\\
116	0.906312623876234\\
117	0.903551816194982\\
118	0.900806663750139\\
119	0.898137548513063\\
120	0.895353296074926\\
121	0.892470933190414\\
122	0.889626492200164\\
123	0.886762920288296\\
124	0.883987723387505\\
125	0.881264778988621\\
126	0.878647418052369\\
127	0.876080527816501\\
128	0.873372400503968\\
};
\addlegendentry{SSD}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
-128	0.99528861331421\\
-127	0.994940386591318\\
-126	0.994589669857437\\
-125	0.994236143556228\\
-124	0.993872741640853\\
-123	0.993508173498215\\
-122	0.993137266338716\\
-121	0.992760500342487\\
-120	0.992378732631883\\
-119	0.991996758486188\\
-118	0.991609499404244\\
-117	0.991219692903701\\
-116	0.990830782466045\\
-115	0.990445387187783\\
-114	0.990062243963562\\
-113	0.989682885750307\\
-112	0.989307334097814\\
-111	0.988936572069027\\
-110	0.988569237178892\\
-109	0.988205638088209\\
-108	0.987843569766822\\
-107	0.987486668881682\\
-106	0.987136661006531\\
-105	0.986788800076673\\
-104	0.986456348228733\\
-103	0.986128272777401\\
-102	0.985804254042654\\
-101	0.985485703274332\\
-100	0.985175582727553\\
-99	0.98487131335453\\
-98	0.984578228111761\\
-97	0.984295028452812\\
-96	0.984020853831947\\
-95	0.983758545314725\\
-94	0.983510798690153\\
-93	0.983278760790674\\
-92	0.983063550482474\\
-91	0.98286682387359\\
-90	0.982690471696469\\
-89	0.982531533739236\\
-88	0.98239882038422\\
-87	0.982307386632271\\
-86	0.982228607087828\\
-85	0.982161804403951\\
-84	0.982111912681793\\
-83	0.982085393067593\\
-82	0.982102610823486\\
-81	0.982192623020465\\
-80	0.982872380137549\\
-79	0.983894900834193\\
-78	0.984902427419512\\
-77	0.986136627144926\\
-76	0.987262800376316\\
-75	0.988199909051371\\
-74	0.989652276726665\\
-73	0.990735858680361\\
-72	0.991725285325661\\
-71	0.99287731176862\\
-70	0.993869604683602\\
-69	0.994677477039304\\
-68	0.995500323649062\\
-67	0.996423436201062\\
-66	0.997096652468588\\
-65	0.997583975639519\\
-64	0.997877657062225\\
-63	0.997975337307348\\
-62	0.997928870547306\\
-61	0.997849109812167\\
-60	0.998058611878065\\
-59	0.998218902149567\\
-58	0.998131864011891\\
-57	0.998049873619518\\
-56	0.99779197761218\\
-55	0.99732047529246\\
-54	0.996753336563063\\
-53	0.995946871601798\\
-52	0.994953957205948\\
-51	0.993726754375213\\
-50	0.992526255741231\\
-49	0.991078771307071\\
-48	0.989473304254615\\
-47	0.987909911505666\\
-46	0.986405761245171\\
-45	0.984830550447289\\
-44	0.98310947302644\\
-43	0.981355014613425\\
-42	0.979597592125279\\
-41	0.977558207398816\\
-40	0.975374787494283\\
-39	0.972850914295817\\
-38	0.970196874563872\\
-37	0.967537172109856\\
-36	0.964713157932848\\
-35	0.961536934918564\\
-34	0.957918649617814\\
-33	0.953898728916237\\
-32	0.949807835714692\\
-31	0.945521702018556\\
-30	0.940809882341595\\
-29	0.935905862682158\\
-28	0.930756916779483\\
-27	0.925073118178537\\
-26	0.919027759507404\\
-25	0.912960313647302\\
-24	0.90648288609415\\
-23	0.899861501177878\\
-22	0.892962964343881\\
-21	0.885888042397701\\
-20	0.878398368199246\\
-19	0.870243842428777\\
-18	0.861378767303167\\
-17	0.852176546658538\\
-16	0.842658162476106\\
-15	0.832822819281762\\
-14	0.822772991656686\\
-13	0.812318562590719\\
-12	0.801158728452451\\
-11	0.789225290230221\\
-10	0.776232123132147\\
-9	0.762408728861018\\
-8	0.747743708565733\\
-7	0.732599677873528\\
-6	0.716797869716614\\
-5	0.699720435668054\\
-4	0.681753507668985\\
-3	0.663327313642895\\
-2	0.646008188452732\\
-1	0.633639835813006\\
0	0.630375228314037\\
1	0.633812355933104\\
2	0.641555715864289\\
3	0.65598005949179\\
4	0.670945045849404\\
5	0.686686494132094\\
6	0.702730501409496\\
7	0.718842931746405\\
8	0.734840682104089\\
9	0.749854059612348\\
10	0.764136858492167\\
11	0.777115428335036\\
12	0.789341394488838\\
13	0.801481845577377\\
14	0.813117870860379\\
15	0.824459554477135\\
16	0.834959229150165\\
17	0.844666041036581\\
18	0.853720958237496\\
19	0.86200022660759\\
20	0.86937322242922\\
21	0.876442714139231\\
22	0.882947858349405\\
23	0.889330100127578\\
24	0.895592035033648\\
25	0.901657231782364\\
26	0.907649449568745\\
27	0.913381040218226\\
28	0.918897206979562\\
29	0.924017139338551\\
30	0.92895925341132\\
31	0.933957623170421\\
32	0.93865826604633\\
33	0.943188155722838\\
34	0.947320343573708\\
35	0.951321595161478\\
36	0.95483082504386\\
37	0.958154300544024\\
38	0.961292097251908\\
39	0.96435742468082\\
40	0.967487377188093\\
41	0.97073853641579\\
42	0.973829193926733\\
43	0.976724225255018\\
44	0.97915145188024\\
45	0.981526629061631\\
46	0.983711183116364\\
47	0.9856677836965\\
48	0.987575654735882\\
49	0.989538300202357\\
50	0.991285885128506\\
51	0.99275976580241\\
52	0.994094113451999\\
53	0.995245284623671\\
54	0.996518832280592\\
55	0.997399545047255\\
56	0.998131345616069\\
57	0.99863441418693\\
58	0.999083378251894\\
59	0.999460975375564\\
60	0.999706655740147\\
61	0.999866316560824\\
62	0.999807169081671\\
63	1\\
64	0.999981384327477\\
65	0.999715596622812\\
66	0.999421129546487\\
67	0.999022171337092\\
68	0.998523241091938\\
69	0.997978439774892\\
70	0.997165891631885\\
71	0.996239809441992\\
72	0.995115702938817\\
73	0.993812022561744\\
74	0.992488103023997\\
75	0.991121230759678\\
76	0.989486372928398\\
77	0.988268767592968\\
78	0.987027304641483\\
79	0.985612028667028\\
80	0.984326672678856\\
81	0.983122753550404\\
82	0.982297483759019\\
83	0.982107579722737\\
84	0.982081973852337\\
85	0.982081518381915\\
86	0.982081515305767\\
87	0.982081515027875\\
88	0.982081856586286\\
89	0.982090428928996\\
90	0.982162429879066\\
91	0.982321719304176\\
92	0.982575234716294\\
93	0.98286067955093\\
94	0.983177286119226\\
95	0.983515143167511\\
96	0.983869444984413\\
97	0.984236396777189\\
98	0.984610015186865\\
99	0.98499051781087\\
100	0.985377327378917\\
101	0.985769575159477\\
102	0.98616289421797\\
103	0.986556975551671\\
104	0.986955645396441\\
105	0.987354578867\\
106	0.987754906491475\\
107	0.988156414873072\\
108	0.988556328951903\\
109	0.98893883314249\\
110	0.989300807956799\\
111	0.989652169606566\\
112	0.99000496450157\\
113	0.990359729227429\\
114	0.990715066409398\\
115	0.99106731409493\\
116	0.991422444268463\\
117	0.991776562839959\\
118	0.992130944544987\\
119	0.992483397536017\\
120	0.992836191485163\\
121	0.993190074750658\\
122	0.993538010845484\\
123	0.99388520891155\\
124	0.994232739739382\\
125	0.99457881831513\\
126	0.994922034452865\\
127	0.995266745399373\\
128	0.995611996380535\\
};
\addlegendentry{MI}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-128	1\\
-127	1\\
-126	1\\
-125	1\\
-124	1\\
-123	1\\
-122	1\\
-121	1\\
-120	1\\
-119	1\\
-118	1\\
-117	1\\
-116	1\\
-115	1\\
-114	1\\
-113	1\\
-112	1\\
-111	1\\
-110	1\\
-109	1\\
-108	1\\
-107	1\\
-106	1\\
-105	1\\
-104	1\\
-103	1\\
-102	1\\
-101	1\\
-100	1\\
-99	1\\
-98	1\\
-97	1\\
-96	1\\
-95	1\\
-94	1\\
-93	1\\
-92	1\\
-91	1\\
-90	1\\
-89	1\\
-88	0.999999999885404\\
-87	0.999999994705377\\
-86	0.999999902575382\\
-85	0.999998703784513\\
-84	0.999983003859143\\
-83	0.999876271797348\\
-82	0.998288453547048\\
-81	0.989622879632861\\
-80	0.979293290671649\\
-79	0.977920665890451\\
-78	0.981252093814419\\
-77	0.983997124541474\\
-76	0.98315246947277\\
-75	0.97388743778356\\
-74	0.96875684112365\\
-73	0.970649606659663\\
-72	0.975781289982024\\
-71	0.976256388744787\\
-70	0.979708465730255\\
-69	0.981675082126458\\
-68	0.982980328553822\\
-67	0.981225460071073\\
-66	0.979963477182991\\
-65	0.979917046720402\\
-64	0.979756095221092\\
-63	0.980783501789574\\
-62	0.980771592201108\\
-61	0.977024235625777\\
-60	0.97050536750703\\
-59	0.963507411272531\\
-58	0.959718732888177\\
-57	0.956721835743338\\
-56	0.955721394432203\\
-55	0.959868643224127\\
-54	0.962905880872768\\
-53	0.964859534091829\\
-52	0.96531393013538\\
-51	0.967125021442826\\
-50	0.965773497170176\\
-49	0.960993989684084\\
-48	0.95798720824132\\
-47	0.958256604408234\\
-46	0.961886388959101\\
-45	0.96611825761147\\
-44	0.967523287149561\\
-43	0.968643004985552\\
-42	0.971823360443068\\
-41	0.973130859981211\\
-40	0.971914658499827\\
-39	0.971678584913207\\
-38	0.97221614418504\\
-37	0.971763902975454\\
-36	0.970996271210424\\
-35	0.971814742156766\\
-34	0.971771360574621\\
-33	0.975448315878111\\
-32	0.97940727924879\\
-31	0.980247371426231\\
-30	0.981138926964832\\
-29	0.980598420152546\\
-28	0.977279645052477\\
-27	0.974630873688056\\
-26	0.973181052922882\\
-25	0.9699009600522\\
-24	0.967321560513483\\
-23	0.967439752409518\\
-22	0.968407362219295\\
-21	0.966334359608027\\
-20	0.964656697615283\\
-19	0.962287203035885\\
-18	0.957048813021174\\
-17	0.954160350192524\\
-16	0.952264972437206\\
-15	0.951735688175177\\
-14	0.953585824967831\\
-13	0.95204726439033\\
-12	0.946316258609841\\
-11	0.939312297835386\\
-10	0.931287594192327\\
-9	0.924894262318958\\
-8	0.917951671606261\\
-7	0.906837268958952\\
-6	0.89736001674828\\
-5	0.881258979628456\\
-4	0.859755156222946\\
-3	0.838079883621049\\
-2	0.804432295792139\\
-1	0.735687664981924\\
0	0.70951365453584\\
1	0.724298391412503\\
2	0.741313244892353\\
3	0.802073545930853\\
4	0.828704535502766\\
5	0.848924644810268\\
6	0.876084259201889\\
7	0.891961793993687\\
8	0.906590948652138\\
9	0.92657372741678\\
10	0.940473809012019\\
11	0.944294013055696\\
12	0.947579502634198\\
13	0.948541929870316\\
14	0.944467735681883\\
15	0.943594833333009\\
16	0.950097988954894\\
17	0.957054031406642\\
18	0.959936762571488\\
19	0.962035781043596\\
20	0.963472036055464\\
21	0.967059346955011\\
22	0.967751833384682\\
23	0.968239307478598\\
24	0.968837887442078\\
25	0.971671485717252\\
26	0.974552045594464\\
27	0.975117623810547\\
28	0.973592914042911\\
29	0.973243687056765\\
30	0.973925645202144\\
31	0.973750448759347\\
32	0.973119063746253\\
33	0.973786578726958\\
34	0.974397230816976\\
35	0.972771324865334\\
36	0.967980176725632\\
37	0.964088155283207\\
38	0.964825121796821\\
39	0.965873080489473\\
40	0.964702407711684\\
41	0.96589223682804\\
42	0.966545495900846\\
43	0.966773046258822\\
44	0.970929578441883\\
45	0.97560507476237\\
46	0.978172617584278\\
47	0.979035189789556\\
48	0.981876791932336\\
49	0.982887883110379\\
50	0.98254827131359\\
51	0.981146094073665\\
52	0.977815342010672\\
53	0.976966634329074\\
54	0.978396503803651\\
55	0.979212186401583\\
56	0.977023987464236\\
57	0.975140078375262\\
58	0.975819877680351\\
59	0.976080480879773\\
60	0.974893115285795\\
61	0.97305816963808\\
62	0.971497826886662\\
63	0.973855020491101\\
64	0.97831655797745\\
65	0.982191376714127\\
66	0.983304018150648\\
67	0.983108716021434\\
68	0.982345792678643\\
69	0.980923940738649\\
70	0.982313894078743\\
71	0.980288459919393\\
72	0.980959464036005\\
73	0.98458497943102\\
74	0.985339990405919\\
75	0.983656190334386\\
76	0.982185563615076\\
77	0.981587886079524\\
78	0.988197903430773\\
79	0.990817655767842\\
80	0.988677140866457\\
81	0.989016606431051\\
82	0.994091989688968\\
83	0.99837168614431\\
84	0.999759131690098\\
85	0.999978136455411\\
86	0.99999962550919\\
87	0.999999998627572\\
88	0.999999999961801\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
};
\addlegendentry{NGF}

\addplot [color=white!6!black]
  table[row sep=crcr]{%
-128	0.999999999999915\\
-127	0.999999999999915\\
-126	0.999999999999915\\
-125	0.999999999999915\\
-124	0.999999999999915\\
-123	0.999999999999915\\
-122	0.999999999999915\\
-121	0.999999999999915\\
-120	1\\
-119	0.999999999999915\\
-118	0.999999999999915\\
-117	0.999999999999915\\
-116	0.999999999999915\\
-115	0.999999999999915\\
-114	0.999999999999915\\
-113	0.999999999999915\\
-112	1\\
-111	1\\
-110	0.999999999999915\\
-109	0.999999999999915\\
-108	0.999999999999915\\
-107	0.999999999999915\\
-106	0.999999999999915\\
-105	0.999999999999915\\
-104	0.999999999999915\\
-103	0.999999999999915\\
-102	0.999999999999915\\
-101	0.999999999999915\\
-100	0.999999999999915\\
-99	0.999999999999915\\
-98	0.999999999999915\\
-97	0.999999999999915\\
-96	1\\
-95	0.999999999999915\\
-94	0.999999999999915\\
-93	0.999999999999915\\
-92	0.999999999999915\\
-91	0.999999999999915\\
-90	0.999999999999915\\
-89	0.999999999999915\\
-88	0.999999999998401\\
-87	0.999999999894932\\
-86	0.999999997335109\\
-85	0.999999914771195\\
-84	0.999998585981778\\
-83	0.999982653720963\\
-82	0.999747525686956\\
-81	0.998149592951982\\
-80	0.99498244460694\\
-79	0.994472831604945\\
-78	0.997186373978103\\
-77	0.999017529002792\\
-76	0.998511948878367\\
-75	0.994916072069003\\
-74	0.989530509642115\\
-73	0.989488067681698\\
-72	0.996296538720408\\
-71	0.999879061888407\\
-70	0.999937542749187\\
-69	0.999987025597953\\
-68	0.999998878220779\\
-67	0.999991214178038\\
-66	0.99997428416674\\
-65	0.999902940692301\\
-64	0.999796318985545\\
-63	0.999936179997597\\
-62	0.999760661928278\\
-61	0.999161830365907\\
-60	0.999873224474641\\
-59	0.999435530660108\\
-58	0.998257910348165\\
-57	0.999550447122871\\
-56	0.999998823518631\\
-55	0.999918249235435\\
-54	0.998791215441585\\
-53	0.997000494532031\\
-52	0.996606312781005\\
-51	0.99859038048595\\
-50	0.999808512481749\\
-49	0.999950626269005\\
-48	0.999703632750169\\
-47	0.998631385671381\\
-46	0.999841489540053\\
-45	0.999831270915053\\
-44	0.999652562867581\\
-43	0.999722813139847\\
-42	0.999884788662861\\
-41	0.999991236481769\\
-40	0.999999961017977\\
-39	0.999984198377547\\
-38	0.999561465454406\\
-37	0.999825473177594\\
-36	0.999729376070377\\
-35	0.998555678186229\\
-34	0.998344666131345\\
-33	0.999525652673867\\
-32	0.999999996167247\\
-31	0.999761360335285\\
-30	0.99875705998145\\
-29	0.99873695087139\\
-28	0.998204849824873\\
-27	0.998324109882681\\
-26	0.999348810086481\\
-25	0.999877659391537\\
-24	0.999922555572823\\
-23	0.999803302610438\\
-22	0.9999589968184\\
-21	0.99994543513391\\
-20	0.999781430028989\\
-19	0.999805163799046\\
-18	0.999983634736651\\
-17	0.998681251642779\\
-16	0.997067572473135\\
-15	0.999995199228572\\
-14	0.995116220154571\\
-13	0.988657403346807\\
-12	0.978052390090859\\
-11	0.96230861061084\\
-10	0.952722602790928\\
-9	0.953673046507753\\
-8	0.948275195620987\\
-7	0.931105140434262\\
-6	0.918977205721184\\
-5	0.919066908508135\\
-4	0.916966586507591\\
-3	0.862509471952492\\
-2	0.643636410159388\\
-1	0.313891316627377\\
0	0.202664239147218\\
1	0.240515820950179\\
2	0.360192060626602\\
3	0.61371813733318\\
4	0.781257644255312\\
5	0.859351072960663\\
6	0.903951900183976\\
7	0.932847831186123\\
8	0.959893191204053\\
9	0.983421274187165\\
10	0.993288194073187\\
11	0.991662985991162\\
12	0.991046539987217\\
13	0.99704996524779\\
14	0.999984637588469\\
15	0.999188381819657\\
16	0.99943483474474\\
17	0.999945076113981\\
18	0.999959194791572\\
19	0.999156468788939\\
20	0.997876327105516\\
21	0.999371265043685\\
22	0.999870497063306\\
23	0.999027208057043\\
24	0.998418809404818\\
25	0.998328593886811\\
26	0.998855241313912\\
27	0.999171442940543\\
28	0.999595216481332\\
29	0.999945762174413\\
30	0.999670143385849\\
31	0.999473452941999\\
32	0.99999326087346\\
33	0.99977314012326\\
34	0.999683899994018\\
35	0.999997742370539\\
36	0.999416469200447\\
37	0.999173608951786\\
38	0.999844226738716\\
39	0.999133990009945\\
40	0.996790632392894\\
41	0.997618587294888\\
42	0.999058115798356\\
43	0.999300529281811\\
44	0.999831488189898\\
45	0.999173320314114\\
46	0.995366448033202\\
47	0.995785341423328\\
48	0.99844597308644\\
49	0.999280024313641\\
50	0.99963266825479\\
51	0.999939099893126\\
52	0.999972934772472\\
53	0.999934843063826\\
54	0.999718450323513\\
55	0.999491061196913\\
56	0.999453415290752\\
57	0.999416105363387\\
58	0.999673976433904\\
59	0.999973112925858\\
60	0.999993435642089\\
61	0.999985427262935\\
62	0.999757858095336\\
63	0.999098323781837\\
64	0.99941657024619\\
65	0.999997290622694\\
66	0.999248940693953\\
67	0.999716072906665\\
68	0.999284104237333\\
69	0.997034082783422\\
70	0.996815140492401\\
71	0.997605707917572\\
72	0.99868959380747\\
73	0.998847045740234\\
74	0.998119632396211\\
75	0.996727132191062\\
76	0.995393693276959\\
77	0.99670877210913\\
78	0.998495702693511\\
79	0.998095464069195\\
80	0.996737081675469\\
81	0.99688375839748\\
82	0.998641210860583\\
83	0.999737435268756\\
84	0.999974853714079\\
85	0.999998786941532\\
86	0.999999989151178\\
87	0.999999999993605\\
88	0.999999999999645\\
89	1\\
90	0.999999999999915\\
91	0.999999999999915\\
92	0.999999999999915\\
93	0.999999999999915\\
94	0.999999999999915\\
95	0.999999999999915\\
96	0.999999999999915\\
97	0.999999999999915\\
98	0.999999999999915\\
99	0.999999999999915\\
100	0.999999999999915\\
101	1\\
102	0.999999999999915\\
103	0.999999999999915\\
104	0.999999999999915\\
105	0.999999999999915\\
106	1\\
107	1\\
108	0.999999999999915\\
109	0.999999999999915\\
110	1\\
111	0.999999999999915\\
112	0.999999999999915\\
113	0.999999999999915\\
114	0.999999999999915\\
115	0.999999999999915\\
116	0.999999999999915\\
117	0.999999999999915\\
118	0.999999999999915\\
119	0.999999999999915\\
120	0.999999999999915\\
121	0.999999999999915\\
122	0.999999999999915\\
123	1\\
124	0.999999999999915\\
125	0.999999999999915\\
126	1\\
127	0.999999999999915\\
128	0.999999999999915\\
};
\addlegendentry{SqN,q=0.1}

\addplot [color=white!39!black]
  table[row sep=crcr]{%
-128	1\\
-127	1\\
-126	1\\
-125	1\\
-124	1\\
-123	1\\
-122	0.999999999999979\\
-121	1\\
-120	1\\
-119	1\\
-118	1\\
-117	1\\
-116	1\\
-115	0.999999999999979\\
-114	1\\
-113	1\\
-112	1\\
-111	1\\
-110	1\\
-109	1\\
-108	1\\
-107	1\\
-106	1\\
-105	1\\
-104	1\\
-103	0.999999999999979\\
-102	1\\
-101	1\\
-100	1\\
-99	1\\
-98	1\\
-97	1\\
-96	1\\
-95	1\\
-94	1\\
-93	1\\
-92	1\\
-91	0.999999999999979\\
-90	1\\
-89	1\\
-88	0.999999999998792\\
-87	0.99999999991708\\
-86	0.999999997896161\\
-85	0.99999993271404\\
-84	0.999998883668312\\
-83	0.999986305550472\\
-82	0.999800677991303\\
-81	0.998539155497014\\
-80	0.996038804857733\\
-79	0.995636486426889\\
-78	0.997778725242554\\
-77	0.999224365384244\\
-76	0.998825224523571\\
-75	0.995986406433737\\
-74	0.991734768295757\\
-73	0.991701262794933\\
-72	0.997076231573182\\
-71	0.999904522431819\\
-70	0.99995069158085\\
-69	0.9999897570369\\
-68	0.999999114383606\\
-67	0.999993063815175\\
-66	0.999979697998967\\
-65	0.999923374137602\\
-64	0.999839199036685\\
-63	0.999949615723111\\
-62	0.9998110487129\\
-61	0.999338287272643\\
-60	0.999899913942961\\
-59	0.999554366170635\\
-58	0.998624668757941\\
-57	0.999645089643664\\
-56	0.999999071197713\\
-55	0.999935459842341\\
-54	0.999045697288096\\
-53	0.997631979751837\\
-52	0.997320787035541\\
-51	0.998887143954448\\
-50	0.999848825487213\\
-49	0.999961020687785\\
-48	0.999766025660932\\
-47	0.998919516341154\\
-46	0.999874860025884\\
-45	0.999866792684209\\
-44	0.999725707326\\
-43	0.999781168078258\\
-42	0.99990904357378\\
-41	0.999993081423412\\
-40	0.999999969224703\\
-39	0.99998752501785\\
-38	0.999653788323769\\
-37	0.999862215519578\\
-36	0.999786349341022\\
-35	0.998859747514445\\
-34	0.998693159812781\\
-33	0.999625515086123\\
-32	0.999999996974189\\
-31	0.999811600087078\\
-30	0.999018732540904\\
-29	0.999002856982202\\
-28	0.998582779098363\\
-27	0.998676931277018\\
-26	0.999485902624414\\
-25	0.99990341519635\\
-24	0.999938859586145\\
-23	0.999844712428221\\
-22	0.999967629024312\\
-21	0.999956922418257\\
-20	0.999827444590416\\
-19	0.999846181788598\\
-18	0.999987080037577\\
-17	0.998958884064344\\
-16	0.997684935489147\\
-15	0.999996209912076\\
-14	0.996144415262172\\
-13	0.991045501906299\\
-12	0.982673649347262\\
-11	0.970245763788995\\
-10	0.962679094361327\\
-9	0.96342931003494\\
-8	0.959168650059752\\
-7	0.945616483844894\\
-6	0.936044559774807\\
-5	0.936115355690625\\
-4	0.934457730043107\\
-3	0.891483552540528\\
-2	0.718854426839449\\
-1	0.459058970560491\\
0	0.371503542404646\\
1	0.401295074210182\\
2	0.495517328808589\\
3	0.695268834128044\\
4	0.827381557303738\\
5	0.888991418648871\\
6	0.924186521174548\\
7	0.946991932510549\\
8	0.968339137595869\\
9	0.986911932735651\\
10	0.994701267050011\\
11	0.99341824350509\\
12	0.99293159116614\\
13	0.997671035186421\\
14	0.999987871763729\\
15	0.999359248909393\\
16	0.999553816764212\\
17	0.999956638981125\\
18	0.999967785319093\\
19	0.999334054456533\\
20	0.998323420654238\\
21	0.999503630203286\\
22	0.999897760721524\\
23	0.99923200672476\\
24	0.998751693692604\\
25	0.998680471262318\\
26	0.99909624387076\\
27	0.999345876133582\\
28	0.9996804338654\\
29	0.99995718060844\\
30	0.99973958668388\\
31	0.999584304793224\\
32	0.999994679629573\\
33	0.999820899924416\\
34	0.999750447165717\\
35	0.999998217658536\\
36	0.999539317662084\\
37	0.999347586139422\\
38	0.999877020973926\\
39	0.999316308085696\\
40	0.997466300868467\\
41	0.998119943339908\\
42	0.999256407517258\\
43	0.999447786245526\\
44	0.999866964217063\\
45	0.999347358267975\\
46	0.996341960235995\\
47	0.996672660360659\\
48	0.998773138604733\\
49	0.999431598134407\\
50	0.999710001052378\\
51	0.999951920906469\\
52	0.999978632686307\\
53	0.999948560247844\\
54	0.999777723748458\\
55	0.999598206038854\\
56	0.999568485605415\\
57	0.999539030422525\\
58	0.999742612774867\\
59	0.999978773333858\\
60	0.999994817604993\\
61	0.999988495191779\\
62	0.999808835159456\\
63	0.999288150593706\\
64	0.999539397434958\\
65	0.99999786101499\\
66	0.999407058469892\\
67	0.999775846839896\\
68	0.999434819122399\\
69	0.997658496524323\\
70	0.997485649156438\\
71	0.998109775489915\\
72	0.998965469959643\\
73	0.999089773700632\\
74	0.998515502563741\\
75	0.997416169686943\\
76	0.996363469285598\\
77	0.997401675048714\\
78	0.998812398644255\\
79	0.998496422418192\\
80	0.997424024455036\\
81	0.997539820604018\\
82	0.998927273039456\\
83	0.999792711868395\\
84	0.999980147642155\\
85	0.999999042320994\\
86	0.999999991435203\\
87	0.999999999994991\\
88	0.999999999999822\\
89	1\\
90	1\\
91	0.999999999999979\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	0.999999999999979\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	0.999999999999979\\
106	1\\
107	1\\
108	1\\
109	0.999999999999979\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	0.999999999999979\\
125	1\\
126	1\\
127	1\\
128	1\\
};
\addlegendentry{SqN,q=0.5}

\addplot [color=white!72!black]
  table[row sep=crcr]{%
-128	0.999999999999986\\
-127	0.999999999999993\\
-126	0.999999999999986\\
-125	0.999999999999986\\
-124	0.999999999999986\\
-123	0.999999999999986\\
-122	0.999999999999986\\
-121	0.999999999999993\\
-120	1\\
-119	0.999999999999986\\
-118	0.999999999999993\\
-117	0.999999999999993\\
-116	0.999999999999986\\
-115	0.999999999999986\\
-114	0.999999999999993\\
-113	0.999999999999986\\
-112	1\\
-111	1\\
-110	0.999999999999986\\
-109	0.999999999999986\\
-108	0.999999999999986\\
-107	0.999999999999986\\
-106	0.999999999999993\\
-105	0.999999999999986\\
-104	0.999999999999986\\
-103	0.999999999999986\\
-102	0.999999999999993\\
-101	0.999999999999993\\
-100	0.999999999999986\\
-99	0.999999999999986\\
-98	0.999999999999986\\
-97	0.999999999999993\\
-96	1\\
-95	0.999999999999986\\
-94	0.999999999999993\\
-93	0.999999999999986\\
-92	0.999999999999986\\
-91	0.999999999999986\\
-90	0.999999999999986\\
-89	0.999999999999993\\
-88	0.999999999999169\\
-87	0.999999999944713\\
-86	0.999999998597438\\
-85	0.999999955142528\\
-84	0.99999925577638\\
-83	0.999990870337243\\
-82	0.999867118365067\\
-81	0.999026108322489\\
-80	0.997359252555476\\
-79	0.997091051780188\\
-78	0.998519163500589\\
-77	0.999482910760726\\
-76	0.999216818849995\\
-75	0.99732432170422\\
-74	0.994490080222398\\
-73	0.994467745203444\\
-72	0.998050846214127\\
-71	0.999936348109465\\
-70	0.999967127619982\\
-69	0.999993171335561\\
-68	0.999999409587097\\
-67	0.999995375861523\\
-66	0.999986465289055\\
-65	0.9999489159432\\
-64	0.999892799096216\\
-63	0.999966410379507\\
-62	0.999874032187599\\
-61	0.999558858333017\\
-60	0.999933275776648\\
-59	0.999702910525649\\
-58	0.999083116454848\\
-57	0.999763392773602\\
-56	0.999999380796403\\
-55	0.999956973100225\\
-54	0.999363799444374\\
-53	0.998421335341789\\
-52	0.998213878657097\\
-51	0.999258098083544\\
-50	0.999899216740154\\
-49	0.999974013710855\\
-48	0.999844016790092\\
-47	0.999279679483628\\
-46	0.999916573130491\\
-45	0.999911194892498\\
-44	0.999817137886446\\
-43	0.999854111743232\\
-42	0.99993936221103\\
-41	0.999995387600407\\
-40	0.99999997948305\\
-39	0.999991683318079\\
-38	0.999769191890408\\
-37	0.999908143443847\\
-36	0.999857565921623\\
-35	0.999239833957951\\
-34	0.99912877662986\\
-33	0.999750343077956\\
-32	0.999999997982769\\
-31	0.999874399770846\\
-30	0.999345823079636\\
-29	0.999335239454879\\
-28	0.999055190355314\\
-27	0.999117957728025\\
-26	0.999657268252712\\
-25	0.999935609950818\\
-24	0.999959239602063\\
-23	0.999896474696364\\
-22	0.999978419281476\\
-21	0.999971281523301\\
-20	0.999884962787092\\
-19	0.999897454271533\\
-18	0.999991386663623\\
-17	0.999305924410557\\
-16	0.998456638365788\\
-15	0.99999747326634\\
-14	0.997429656668565\\
-13	0.994030611735781\\
-12	0.988450173340063\\
-11	0.980167057485403\\
-10	0.975124476239998\\
-9	0.975624416125015\\
-8	0.972785189661671\\
-7	0.963755168807012\\
-6	0.957378068389367\\
-5	0.957425232232112\\
-4	0.956320941090546\\
-3	0.927699179677433\\
-2	0.812863581576401\\
-1	0.64046838275074\\
0	0.582484655169182\\
1	0.602207516070536\\
2	0.664630374730677\\
3	0.797191483130909\\
4	0.885031438146086\\
5	0.926039785205482\\
6	0.949478835736571\\
7	0.964671589585336\\
8	0.978896403247397\\
9	0.991275227352787\\
10	0.996467603590283\\
11	0.995612308175218\\
12	0.995287896809771\\
13	0.99844737170551\\
14	0.999991914482735\\
15	0.999572832702967\\
16	0.999702544255292\\
17	0.999971092564692\\
18	0.999978523478326\\
19	0.99955603646702\\
20	0.998882287121532\\
21	0.999669086611675\\
22	0.999931840292525\\
23	0.999488004961037\\
24	0.999167798792534\\
25	0.999120317691457\\
26	0.999397496930627\\
27	0.999563917553516\\
28	0.999786955578344\\
29	0.999971453650588\\
30	0.999826390795043\\
31	0.999722869578392\\
32	0.999996453074658\\
33	0.999880599670412\\
34	0.999833631119905\\
35	0.999998811768407\\
36	0.999692878203675\\
37	0.999565057552928\\
38	0.999918013765338\\
39	0.999544205602405\\
40	0.998310885392748\\
41	0.998746637806967\\
42	0.999504272073644\\
43	0.99963185739928\\
44	0.999911309247942\\
45	0.999564905639232\\
46	0.997561348258799\\
47	0.997781807186747\\
48	0.999182095251676\\
49	0.999621065356422\\
50	0.99980666703528\\
51	0.999967947172685\\
52	0.999985755078399\\
53	0.999965706727373\\
54	0.999851815521346\\
55	0.999732137064271\\
56	0.999712323467669\\
57	0.999692686710979\\
58	0.999828408189963\\
59	0.999985848843721\\
60	0.999996545058565\\
61	0.999992330102764\\
62	0.99987255648351\\
63	0.999525434024044\\
64	0.999692931385496\\
65	0.99999857400524\\
66	0.9996047056311\\
67	0.999850564247886\\
68	0.999623212675388\\
69	0.998439012786484\\
70	0.998323783932619\\
71	0.998739859359695\\
72	0.999310314971432\\
73	0.999393183512957\\
74	0.99901033990578\\
75	0.998277465443905\\
76	0.997575687091825\\
77	0.998267802597766\\
78	0.999208268347502\\
79	0.998997619977516\\
80	0.9982827018233\\
81	0.998359897353247\\
82	0.999284850571208\\
83	0.999861807610756\\
84	0.9999867650521\\
85	0.9999993615452\\
86	0.9999999942901\\
87	0.999999999996646\\
88	0.999999999999865\\
89	1\\
90	0.999999999999986\\
91	0.999999999999972\\
92	0.999999999999993\\
93	0.999999999999986\\
94	0.999999999999986\\
95	0.999999999999986\\
96	0.999999999999986\\
97	0.999999999999986\\
98	0.999999999999993\\
99	0.999999999999986\\
100	0.999999999999993\\
101	1\\
102	0.999999999999986\\
103	0.999999999999986\\
104	0.999999999999986\\
105	0.999999999999986\\
106	1\\
107	1\\
108	0.999999999999993\\
109	0.999999999999986\\
110	1\\
111	0.999999999999993\\
112	0.999999999999986\\
113	0.999999999999986\\
114	0.999999999999986\\
115	0.999999999999986\\
116	0.999999999999986\\
117	0.999999999999986\\
118	0.999999999999993\\
119	0.999999999999986\\
120	0.999999999999993\\
121	0.999999999999986\\
122	0.999999999999993\\
123	1\\
124	0.999999999999986\\
125	0.999999999999993\\
126	1\\
127	0.999999999999986\\
128	0.999999999999993\\
};
\addlegendentry{SqN,q=1}

\end{axis}
\end{tikzpicture}%
